Managed Information: A New Abstraction Mechanism for Handling Information in Software-as-a-Service

Management of information is an important aspect of every application. This includes, for example, protecting user data against breaches (like the one reported in the news about 50 million Facebook profiles being harvested for Cambridge Analytica), complying with data protection laws and regulations (like EU's new General Data Protection Regulation), coping with large databases, and retaining user data across software versions. Today, every application needs to cope with such concerns by itself and on its own. In this paper we introduce Managed Information (MI), an abstraction mechanism for managing extra-functional data related concerns, similar to how managed memory today abstracts away many memory related concerns. MI limits the access applications have to user data, which, in return, relieves them from responsibility over it. This is achieved by hosting them on a Managed Information Platform (MIP), and implementing their logic in a language that supports MI. As evidence for the feasibility of MI we describe the design and implementation of such a platform. For demonstration of MI, we describe a simple social network application built with it. The implementation is open source.

==> figs/arch1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{arch1.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3799,3027)(3499,-4135)
\put(6301,-4066){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}Server-Side}%
}}}}
\put(5513,-1441){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}Client-Side}%
}}}}
\put(4231,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}Client}%
}}}}
\put(3826,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}Web}%
}}}}
\put(3826,-2776){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}Framework}%
}}}}
\put(5513,-2731){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}Logic}%
}}}}
\put(5513,-2521){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}Application}%
}}}}
\put(4187,-3547){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}User}}}}
\put(4187,-3697){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}Data}}}}
\put(3736,-1231){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}{\tiny User}}%
}}}}
\put(6976,-4066){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}{\tiny Program}}%
}}}}
\end{picture}%


==> figs/arch2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{arch2.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3799,3022)(3499,-4130)
\put(5513,-3631){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}Logic}%
}}}}
\put(5513,-3421){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}Application}%
}}}}
\put(5513,-1441){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}Client-Side}%
}}}}
\put(5491,-2356){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}(2)}%
}}}}
\put(6301,-4066){\makebox(0,0)[rb]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}\MIP{}}%
}}}}
\put(5491,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}(1)}%
}}}}
\put(4231,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}Client}%
}}}}
\put(3826,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}Infromation}%
}}}}
\put(3826,-2776){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}Manager}%
}}}}
\put(6976,-4066){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}{\tiny Program}}%
}}}}
\put(3736,-1231){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\color[rgb]{0,0,0}{\tiny User}}%
}}}}
\put(4187,-3547){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}User}}}}
\put(4187,-3697){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}Data}}}}
\end{picture}%

